Instrumental variable approaches for estimating complier average causal effects on bivariate outcomes in randomised trials with non-compliance

In Randomised Controlled Trials (RCT) with treatment non-compliance, instrumental variable approaches are used to estimate complier average causal effects. We extend these approaches to cost-effectiveness analyses, where methods need to recognise the correlation between cost and health outcomes. We propose a Bayesian full likelihood (BFL) approach, which jointly models the effects of random assignment on treatment received and the outcomes, and a three-stage least squares (3sls) method, which acknowledges the correlation between the endpoints, and the endogeneity of the treatment received. This investigation is motivated by the REFLUX study, which exemplifies the setting where compliance differs between the RCT and routine practice. A simulation is used to compare the methods performance. We find that failure to model the correlation between the outcomes and treatment received correctly can result in poor CI coverage and biased estimates. By contrast, BFL and 3sls methods provide unbiased estimates with good coverage.

==> (inline-0) <==
\begin{tabular}{rcrrrrrrrrrrr} \hline
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & \multicolumn{1}{c}{\textbf{}}  & \multicolumn{2}{c}{\textbf{2sls}} &\multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}}& \multicolumn{2}{c}{\textbf{uBGN}} & \multicolumn{2}{c}{\textbf{BFL}} \\\cline{4-13}
  \textbf{Cost distribution} & \textbf{} & \textbf{$\rho$}   & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} \\ \hline
 \multicolumn{1}{l}{\textbf{Normal}} & \textbf{Cost} &   &    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4 &    0.949 & 0.072 &   0.949 & 0.072 & 0.989 & 0.094 & && 0.956 & 0.075 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.957 & 0.072 & 0.957 & 0.072 & 0.992 & 0.097 & &&0.963 & 0.075 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &     &  &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4  &0.942 & 0.036  & 0.942 & 0.036 & 0.982 & 0.046 & &&0.937 & 0.035 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  &  0.947 & 0.036 & 0.947 & 0.036 & 0.991 & 0.048 & &&0.944 & 0.035 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &  &     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4 &0.986 & 129  & 0.951 & 102   & 0.977 & 120   & &&0.950  & 101 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  &0.920 & 129&  0.956 & 150   & 0.962 & 155   & &&0.949 & 149 \\ \hline
    \multicolumn{1}{l}{\textbf{Gamma}} & \textbf{Cost} &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4    & 0.949 & 0.240 &  0.949 & 0.240 & 0.955 & 0.246 & 0.943 & 0.235 &  0.951 & 0.242 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  &   0.953 & 0.240  &   0.953 & 0.240 & 0.958 & 0.248 & 0.945 & 0.235& 0.954 & 0.243 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &       &       &      & &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   &  0.947 & 0.036 & 0.947 & 0.036  & 0.990  & 0.048 & 0.946 & 0.036& 0.943 & 0.035 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.950  & 0.036 & 0.950  & 0.036  & 0.993 & 0.048& 0.949 & 0.036 & 0.950  & 0.036 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &       &&       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4 & 0.985 & 262  &  0.950  & 221   & 0.957 & 229 & 0.944 & 218   & 0.949 & 221 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4 & 0.920 & 262 & 0.952 & 297   & 0.932 & 276   & 0.946 & 292 &  0.954 & 301 \\ \hline
    \multicolumn{1}{l}{\textbf{Inverse}} & \textbf{Cost} &  &     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{Gaussian}} & \textbf{} & 0.4  & 0.949 & 0.283 &  0.949 & 0.283 & 0.958 & 0.290& 0.902 & 0.248  & 0.947 & 0.281 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  &  0.952 & 0.283&  0.952 & 0.283 & 0.957 & 0.291& 0.901 & 0.249 & 0.946 & 0.277 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4  &  0.954 & 0.036  &  0.954 & 0.036  & 0.990  & 0.048 & 0.942 & 0.035& 0.967 & 0.038\\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  &  0.949 & 0.036&  0.949 & 0.036 & 0.989 & 0.048 & 0.942 & 0.035 & 0.961 & 0.038 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &   &    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   & 0.976 & 303  &  0.956 & 263   & 0.958 & 268 & 0.914 & 235   & 0.958 & 268 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.922 & 302&  0.950  & 336   & 0.932 & 315& 0.906 & 300   & 0.947 & 333 \\ \hline
    \end{tabular}
\begin{tabular}{rcrrrrrrrrrrr} \hline
  %  \multicolumn{1}{l}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{8}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & \multicolumn{1}{c}{\textbf{}}& \multicolumn{2}{c}{\textbf{2sls}}  & \multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}}& \multicolumn{2}{c}{\textbf{uBGN}} & \multicolumn{2}{c}{\textbf{BFL}} \\ \cline{4-13}
 \textbf{Cost distribution} & \textbf{} & \textbf{$\rho$}   & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} \\ \hline
     \multicolumn{1}{l}{\textbf{Normal}} & \textbf{Cost} &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
\multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   & 0.968 & 0.550 & 0.968 & 0.550& 0.988 & 1.33 && & 0.991 & 1.13 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  &  0.966 & 0.545& 0.966 & 0.545& 0.990  & 1.30   & &&0.985 & 1.08 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} & &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4     & 0.968 & 0.271 & 0.968 & 0.271   & 0.988 & 0.665 & &&0.964 & 0.445 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.964 & 0.269 & 0.964 & 0.269 & 0.986 & 0.665 & &&0.954 & 0.435 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &    &&   &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   & 0.992 & 981    & 0.966 & 771   & 0.985 & 1453  & &&0.981 & 1411 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.917 & 973   & 0.966 & 1131  & 0.957 & 1788  & &&0.958 & 1912 \\ \hline
    \multicolumn{1}{l}{\textbf{Gamma}} & \textbf{Cost}&& &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   & 0.966 & 1.68  & 0.966 & 1.68& 0.964 & 2.640& 0.944 & 2.21  & 0.960  & 2.73 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.969 & 1.69 & 0.969 & 1.69 & 0.965 & 2.690  &  0.950 & 2.21& 0.964 & 2.71 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4    & 0.972 & 0.267 & 0.972 & 0.267   & 0.994 & 0.624 & 0.959 & 0.348& 0.965 & 0.42 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4    & 0.965 & 0.269 & 0.965 & 0.269  & 0.987 & 0.625& 0.954 & 0.351& 0.954 & 0.42 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &    &&   &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4    & 0.988 & 1870 & 0.966 & 1557  & 0.964 & 2456&0.947 & 2041& 0.970  & 2503 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4      & 0.939 & 1876 & 0.971 & 2138  & 0.947 & 2984&0.958 & 2774 & 0.962 & 3344 \\ \hline
    \multicolumn{1}{l}{\textbf{Inverse}} & \textbf{Cost} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{Gaussian}} & \textbf{} & 0.4   & 0.965 & 1.92&  0.965 & 1.92   & 0.967 & 3.04& 0.912 & 2.29  & 0.972 & 3.31 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   &  0.958 & 1.90& 0.958 & 1.90& 0.966 & 3.05  & 0.910 & 2.30&0.968 & 3.37 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   &  0.967 & 0.268 &  0.967 & 0.268 & 0.988 & 0.637&0.948 & 0.355 & 1     & 0.766 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.966 & 0.271& 0.966 & 0.271   & 0.990  & 0.631&0.945 & 0.359 & 0.999 & 0.774 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4  & 0.990  & 2082 &  0.961 & 1777  & 0.963 & 2827 & 0.912 & 2157  & 0.991 & 3554 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.936 & 2071 &  0.970  & 2335  & 0.912 & 3389 &  0.924 & 2855 & 0.979 & 4819 \\ \hline
    \end{tabular}
\begin{tabular}{rcrrrrrrrrrrr} \hline
   % \multicolumn{1}{l}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{8}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{2sls}} &\multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}}& \multicolumn{2}{c}{\textbf{uBGN}}  & \multicolumn{2}{c}{\textbf{BFL}} \\ \cline{4-13}
 \textbf{Cost distribution} & \textbf{} & \textbf{$\rho$}   & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} \\ \hline
     \multicolumn{1}{l}{\textbf{Normal}} & \textbf{Cost} &       &       &       &       &       &       &  &&     &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4  &0.954 & 0.169& 0.954 & 0.169 & 0.986 & 0.223 & && 0.958 & 0.178 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.953 & 0.169& 0.953 & 0.169& 0.991 & 0.230  & &&0.960  & 0.179 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4    & 0.946 & 0.083 & 0.946 & 0.083  & 0.986 & 0.111 &&& 0.942 & 0.084\\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.953 & 0.083   & 0.953 & 0.083  & 0.992 & 0.115 &&& 0.947 & 0.083\\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &&&       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4    & 0.986 & 301 & 0.948 & 238   & 0.976 & 287   & &&0.944 & 240 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.909 & 301 & 0.944 & 349   & 0.953 & 368   & &&0.942 & 356 \\ \hline
    \multicolumn{1}{l}{\textbf{Gamma}} & \textbf{Cost} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   &0.952 & 0.526& 0.952 & 0.526 & 0.958 & 0.556 & 0.939 & 0.523 & 0.952 & 0.541 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.952 & 0.525& 0.952 & 0.525 & 0.958 & 0.556 & 0.943 & 0.524& 0.952 & 0.541 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   & 0.951 & 0.083 & 0.951 & 0.0832  & 0.995 & 0.115& 0.947 & 0.085 & 0.949 & 0.084 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4  & 0.955 & 0.083 & 0.955 & 0.0832 & 0.995 & 0.115  & 0.954 & 0.084& 0.955 & 0.085 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4    & 0.980 & 582   & 0.954 & 486   & 0.932 & 626& 0.946 & 487   & 0.951 & 496 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.916 & 581  & 0.953 & 661   & 0.932 & 626  &  0.944 & 662& 0.953 & 678 \\ \hline
    \multicolumn{1}{l}{\textbf{Inverse}} & \textbf{Cost} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{Gaussian}} & \textbf{} & 0.4  & 0.952 & 0.595& 0.952 & 0.595& 0.959 & 0.621 & 0.909 & 0.538& 0.950  & 0.603 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.946 &  0.955 & 0.599 &0.955 & 0.599  & 0.629 &  0.910 & 0.542&0.948 & 0.599 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4  & 0.943 & 0.083&0.943 & 0.083 & 0.991 & 0.114& 0.938 & 0.084 & 0.959 & 0.0918 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4& 0.083& 0.946 & 0.083 & 0.96& 0.988 & 0.115 & 0.942 & 0.084& 0.957 & 0.0905 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &       &&&       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.4   & 0.975 & 645 & 0.952 & 552   & 0.954 & 577  & 0.918 & 510 & 0.953 & 571 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.4   & 0.920  & 649   & 0.952 & 728   & 0.93  & 692& 0.914 & 668   & 0.950  & 736 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrrrrrrrrrr} \hline
  %  \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{8}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-13}
    \textbf{} & \textbf{} & \multicolumn{1}{c}{\textbf{}} &  \multicolumn{2}{c}{\textbf{2sls}} &  \multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}} &\multicolumn{2}{c}{\textbf{uBGN}} & \multicolumn{2}{c}{\textbf{BFL}} \\ \cline{4-13}
    \textbf{Cost distribution} & \textbf{} & \textbf{$\rho$}   & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width} & \textbf{coverage} & \textbf{width}& \textbf{coverage} & \textbf{width} \\ \hline
    \textbf{Normal} & \textbf{Cost} &    &&   &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   & 0.951 & 0.229&  0.951 & 0.229 & 0.984 & 0.299 &&& 0.987 & 0.299 \\
    \textbf{} & \textbf{} & -0.8  &  0.946 & 0.228 &  0.946 & 0.228& 0.992 & 0.324 & &&0.986 & 0.295 \\ \cline{2-13}
    \textbf{} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   & 0.954 & 0.113  & 0.954 & 0.113  & 0.985 & 0.148 & &&0.958 & 0.122 \\
    \textbf{} & \textbf{} & -0.8  &  0.949 & 0.112  &  0.949 & 0.112  & 0.992 & 0.162 & &&0.952 & 0.121 \\ \cline{2-13}
    \textbf{} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   &  0.999 & 408   &  0.953 & 207   & 0.998 & 373   & &&0.990  & 279 \\
    \textbf{} & \textbf{} & -0.8  & 0.867 & 407&  0.947 & 533   & 0.93  & 514   & &&0.957 & 585 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &  &&     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   & 0.955 & 0.757&  0.955 & 0.757  & 0.947 & 0.764 & 0.922 & 0.681 &0.961 & 0.822 \\
    \textbf{} & \textbf{} & -0.8  &  0.946 & 0.757&  0.946 & 0.757 & 0.954 & 0.825 &  0.947 & 0.820 &0.951 & 0.817 \\ \cline{2-13}
    \textbf{} & \textbf{QALYs} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   &  0.952 & 0.113&  0.952 & 0.113 & 0.986 & 0.152 & 0.928 & 0.109 & 0.957 & 0.123 \\
    \textbf{} & \textbf{} & -0.8  & 0.947 & 0.113&  0.947 & 0.113  & 0.99  & 0.162 & 0.950 & 0.121&0.954 & 0.123 \\ \cline{2-13}
    \textbf{} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8 & 0.999 & 828  &  0.955 & 539   & 0.99  & 707& 0.942 & 528   & 0.966 & 596 \\
    \textbf{} & \textbf{} & -0.8  & 0.884 & 831&  0.945 & 1041  & 0.901 & 920 & 0.882 & 902  & 0.95  & 1118 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{Gaussian} & \textbf{} & 0.8   &0.954 & 0.883&  0.954 & 0.883   & 0.948 & 0.894& 0.836 & 0.745 & 0.961 & 0.956 \\
    \textbf{} & \textbf{} & -0.8  &0.953 & 0.884&  0.953 & 0.884   & 0.961 & 0.956& 0.826 & 0.750 & 0.955 & 0.938 \\ \cline{2-13}
    \textbf{} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   &  0.954 & 0.113  &  0.954 & 0.113 & 0.989 & 0.154 & 0.900 & 0.108& 1     & 0.204 \\
    \textbf{} & \textbf{} & -0.8  &   0.951 & 0.113&  0.951 & 0.113& 0.993 & 0.163  & 0.916 & 0.108& 1     & 0.204 \\ \cline{2-13}
    \textbf{} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \textbf{} & \textbf{} & 0.8   & 0.994 & 947&  0.952 & 674   & 0.978 & 825 & 0.837 & 591  & 0.990  & 877 \\
    \textbf{} & \textbf{} & -0.8  & 0.893 & 948 &  0.953 & 1155  & 0.910  & 1042 & 0.842 & 993 & 0.969 & 1307 \\ \hline
    \end{tabular}
\begin{tabular}{rcrrrrrrrrrrr} \hline
    %\multicolumn{1}{l}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{8}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} &  \multicolumn{2}{c}{\textbf{2sls}}&  \multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}}&\multicolumn{2}{c}{\textbf{uBGN}}  & \multicolumn{2}{c}{\textbf{BFL}} \\ \cline{4-13}
    \multicolumn{1}{c}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \textbf{coverage} & \textbf{width}\\ \hline
    \multicolumn{1}{l}{\textbf{Normal}} & \textbf{Cost} &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   &  .949 & 0.072 &  0.949 & 0.072 & 0.985 & 0.089 &&& 0.951 & 0.074 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.954 & 0.072 &  0.954 & 0.072& 0.996 & 0.097 & &&0.955 & 0.074 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &  &&     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.943 & 0.036&  0.943 & 0.036 0 & 0.988 & 0.044 & &&0.938 & 0.035 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  &  0.952 & 0.036&  0.952 & 0.036   & 0.992 & 0.048 & &&0.951 & 0.036 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8 & 1     & 129  &  0.95  & 65.4  & 1     & 112   & &&0.946 & 66.3 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   & 0.864 & 129  & 0.952 & 168.4 & 0.928 & 154   &&& 0.946 & 170.2 \\ \hline
    \multicolumn{1}{l}{\textbf{Gamma}} & \textbf{Cost} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8    & 0.946 & 0.240& 0.946 & 0.240  & 0.938 & 0.230 & 0.897 & 0.199  & 0.944 & 0.239 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   & 0.949 & 0.240& 0.949 & 0.240& 0.955 & 0.249& 0.896 & 0.202 & 0.950  & 0.241 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.948 & 0.036 & 0.948 & 0.036 & 0.983 & 0.045& 0.921 & 0.032 & 0.946 & 0.035\\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.952 & 0.036  & 0.952 & 0.036   & 0.990  & 0.048 & 0.925 & 0.032& 0.950  & 0.036 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8& 0.996 & 263     & 0.950  & 172   & 0.982 & 213 & 0.928 & 153  & 0.948 & 172 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8 & 0.883 & 263   & 0.946 & 329   & 0.899 & 277 & 0.898 & 275  & 0.946 & 330 \\ \hline
    \multicolumn{1}{l}{\textbf{Inverse}} & \textbf{Cost}&& &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{Gaussian}} & \textbf{} & 0.8    &  0.946 & 0.283&  0.946 & 0.283 & 0.936 & 0.271 &  0.684 & 0.217&0.942 & 0.279 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.952 & 0.283& 0.952 & 0.283& 0.955 & 0.290& 0.701 & 0.221  & 0.950  & 0.280 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.950  & 0.0356   & 0.95  & 0.0356 & 0.986 & 0.0457 & 0.833 & 0.032 & 0.964 & 0.038 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.944 & 0.0356 & 0.944 & 0.0356  & 0.990  & 0.048& 0.849 & 0.032 & 0.965 & 0.038 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &   &&    &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8  & 0.994 & 303    & 0.952 & 218   & 0.972 & 250 & 0.722 & 173  & 0.954 & 221 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.89  & 302  & 0.947 & 367   & 0.904 & 315 & 0.722 & 292  & 0.946 & 364 \\ \hline
    \end{tabular}
\begin{tabular}{rcrrrrrrrrrrr} \hline
   % \multicolumn{1}{l}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{8}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & \multicolumn{1}{c}{\textbf{}}& \multicolumn{2}{c}{\textbf{2sls}}& \multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}}  & \multicolumn{2}{c}{\textbf{uBGN}} & \multicolumn{2}{c}{\textbf{BFL}} \\ \cline{4-13}
    \multicolumn{1}{c}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \textbf{coverage} & \textbf{width}\\ \hline
    \multicolumn{1}{l}{\textbf{Normal}} & \textbf{Cost} &    &&   &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   &  0.972 & 0.546& 0.972 & 0.546& 0.982 & 1.29  &&& 0.988 & 1.09 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  &0.970  & 0.550  &0.970  & 0.550  & 0.99  & 1.36  & &&0.988 & 1.07 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.97  & 0.269& 0.97  & 0.269 & 0.982 & 0.64  & &&0.966 & 0.443 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8 & 0.966 & 0.272& 0.966 & 0.272  & 0.989 & 0.662&& & 0.960  & 0.446 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &       &&&       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8& 1     & 975      & 0.973 & 495   & 1     & 1322  & &&0.993 & 1032 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8 & 0.875 & 981      & 0.966 & 1284  & 0.936 & 1858  & &&0.957 & 2096 \\ \hline
    \multicolumn{1}{l}{\textbf{Gamma}} & \textbf{Cost} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8    & 0.967 & 1.68& 0.967 & 1.68 & 0.95  & 2.51 &  0.921 & 1.82 & 0.967 & 2.77 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   & 0.965 & 1.70 & 0.965 & 1.70& 0.965 & 2.75& 0.904 & 1.88  & 0.964 & 2.80 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} & &&      &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8     & 0.969 & 0.268 & 0.969 & 0.268  & 0.984 & 0.609 & 0.935 & 0.315& 0.967 & 0.430 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.966 & 0.272 & 0.966 & 0.272    & 0.989 & 0.626& 0.930 & 0.324 & 0.958 & 0.440 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &    &&   &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8    & 1     & 1871 & 0.963 & 1175  & 0.992 & 2233& 0.947 & 1397  & 0.975 & 1964 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.895 & 1885   & 0.965 & 2383  & 0.908 & 3096& 0.903 & 2631  & 0.954 & 3867 \\ \hline
    \multicolumn{1}{l}{\textbf{Inverse}} & \textbf{Cost} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{Gaussian}} & \textbf{} & 0.8   & 0.96  & 1.92 &  0.96  & 1.92& 0.947 & 2.92& 0.839 & 2.03  & 0.966 & 3.42 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.964 & 1.91 & 0.964 & 1.91  & 0.966 & 3.05  & 0.855 & 2.03 & 0.968 & 3.37 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &       &       &  &&     &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   &   0.963 & 0.271& 0.963 & 0.271  & 0.983 & 0.645& 0.906 & 0.322  & 0.999 & 0.789 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   & 0.973 & 0.27& 0.973 & 0.270  & 0.99  & 0.631& 0.918 & 0.325 & 0.999 & 0.774 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &      && &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.998 & 2091  & 0.958 & 1417  & 0.981 & 2654 & 0.863 & 1586 & 0.990  & 3145 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.902 & 2075     & 0.966 & 2568  & 0.912 & 3389 & 0.866 & 2755 & 0.979 & 4819 \\ \hline
    \end{tabular}
\begin{tabular}{rcrrrrrrrrrrr} \hline
%    \multicolumn{1}{l}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{8}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & \multicolumn{1}{c}{\textbf{}}  & \multicolumn{2}{c}{\textbf{2sls}}& \multicolumn{2}{c}{\textbf{3sls}} & \multicolumn{2}{c}{\textbf{uBN}}& \multicolumn{2}{c}{\textbf{uBGN}} & \multicolumn{2}{c}{\textbf{BFL}} \\ \cline{4-13}
    \multicolumn{1}{c}{\textbf{Cost distribution}} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \multicolumn{1}{c}{\textbf{coverage}} & \multicolumn{1}{c}{\textbf{width}} & \textbf{coverage} & \textbf{width}\\ \hline
    \multicolumn{1}{l}{\textbf{Normal}} & \textbf{Cost} &  &&     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8    & 0.959 & 0.169 & 0.959 & 0.169 & 0.983 & 0.211 & &&0.959 & 0.175 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   &0.952 & 0.169 & 0.952 & 0.169 & 0.991 & 0.230  &  &&0.954 & 0.177 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &       &       &      && &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.957 & 0.083  & 0.957 & 0.083 & 0.983 & 0.106 &  &&0.951 & 0.084 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   &  0.954 & 0.083 & 0.954 & 0.083 & 0.991 & 0.115 & && 0.951 & 0.085 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &       &&&       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 1     & 302 & 0.952 & 153   & 0.999 & 269   &  &&0.952 & 158 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.873 & 302  & 0.954 & 395   & 0.931 & 369   && & 0.953 & 406 \\ \hline
    \multicolumn{1}{l}{\textbf{Gamma}} & \textbf{Cost} &  &&     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   & 0.952 & 0.527 & 0.952 & 0.527 & 0.938 & 0.514 &0.890 & 0.442 &  0.948 & 0.535 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.950  & 0.525 & 0.95  & 0.525  & 0.954 & 0.556 &  0.904 & 0.449& 0.949 & 0.542 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &       &       &     &&  &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8  & 0.958 & 0.0833& 0.958 & 0.0833 & 0.986 & 0.108 & 0.923 & 0.076& 0.952 & 0.0841 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.951 & 0.0832& 0.951 & 0.0832& 0.992 & 0.115 & 0.930 & 0.077 &0.947 & 0.0843 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &       &       &      && &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8    & 0.998 & 583  & 0.953 & 368   & 0.986 & 479 & 0.923 & 336  & 0.950  & 374 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8    & 0.888 & 582 & 0.953 & 734   & 0.902 & 627   & 0.904 & 627 & 0.951 & 753 \\ \hline
    \multicolumn{1}{l}{\textbf{Inverse}} & \textbf{Cost}&& &       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{Gaussian}} & \textbf{} & 0.8    & 0.952 & 0.599&  0.952 & 0.599& 0.938 & 0.583 & 0.785 & 0.474& 0.946 & 0.602 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.959 & 0.600    & 0.959 & 0.600 & 0.962 & 0.630& 0.786 & 0.482  & 0.955 & 0.604 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{QALYs} &&&       &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8   &   0.948 & 0.083  & 0.948 & 0.083 & 0.992 & 0.109 & 0.891 & 0.076& 0.96  & 0.091 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8  & 0.956 & 0.083&  0.956 & 0.083    & 0.992 & 0.115 &  0.896 & 0.077&0.968 & 0.091 \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{INB} &  &&     &       &       &       &       &       &       &       &  \\ \cline{2-13}
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & 0.8 & 0.996 & 650  &  0.946 & 447   & 0.978 & 542 & 0.800& 370  & 0.955 & 468 \\
    \multicolumn{1}{l}{\textbf{}} & \textbf{} & -0.8   & 0.899 & 650 & 0.96  & 801   & 0.915 & 694   & 0.806 & 654& 0.958 & 807 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
%    \textbf{Non-compliance} & \textbf{30\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls  (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}}& \multicolumn{1}{c}{\textbf{uBGN}} & \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &  0.059 & 0.060 && 0.060\\
    \textbf{} & \textbf{} & -0.8 & 0.059 & 0.061 & &0.060\\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 0.029 & 0.030 & &0.030 \\
    \textbf{} & \textbf{} & -0.8  & 0.029 & 0.030 & &0.030 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8     & 54 & 55   & &56 \\
    \textbf{} & \textbf{} & -0.8   & 137 & 140   & &139 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &  0.192& 0.196 & 0.194& 0.196 \\
    \textbf{} & \textbf{} & -0.8  & 0.196& 0.200 & 0.205  & 0.200 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 0.029 & 0.030  & 0.030& 0.030 \\
    \textbf{} & \textbf{} & -0.8  &  0.029  & 0.030& 0.030 & 0.030 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8      & 138   & 141  & 137 & 141 \\
    \textbf{} & \textbf{} & -0.8     & 271   & 276& 281   & 276 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.8  & 0.226 & 0.229 & 0.272& 0.229 \\
    \textbf{} & \textbf{} & -0.8  &  0.225 & 0.228 & 0.272& 0.228 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &  0.029& 0.030 & 0.032& 0.030 \\
    \textbf{} & \textbf{} & -0.8  &  0.028 & 0.029& 0.031 & 0.029 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &  175   & 178 &210  & 178 \\
    \textbf{} & \textbf{} & -0.8     & 291   & 296 &345  & 296 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
    %\textbf{Non-compliance} & \textbf{30\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}}& \multicolumn{1}{c}{\textbf{uBGN}} & \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &  0.018 & 0.018 && 0.018 \\
    \textbf{} & \textbf{} & -0.4  &  0.018 & 0.018 & &0.018 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &  0.009& 0.009 & &0.009 \\
    \textbf{} & \textbf{} & -0.4  & 0.009& 0.009 & &0.009 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 26    & 26    & &26 \\
    \textbf{} & \textbf{} & -0.4    & 38  & 38  && 39 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.061 & 0.061 &0.061& 0.061 \\
    \textbf{} & \textbf{} & -0.4  & 0.061 & 0.061 &0.061& 0.061 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.009 & 0.009 & 0.009&0.009 \\
    \textbf{} & \textbf{} & -0.4  & 0.009 & 0.009 & 0.009& 0.009 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4     & 55 & 55& 56  & 55\\
    \textbf{} & \textbf{} & -0.4    & 75  & 75 &76 & 75 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.4    & 0.072 & 0.072 &0.075& 0.072 \\
    \textbf{} & \textbf{} & -0.4   & 0.072 & 0.072 & 0.076&0.073 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.009 & 0.009& 0.035 & 0.009 \\
    \textbf{} & \textbf{} & -0.4  & 0.009 & 0.009 &  0.035&0.009 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4     & 66  & 66  &69& 66 \\
    \textbf{} & \textbf{} & -0.4    & 85  & 86  &89& 86 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
 %   \textbf{Non-compliance} & \textbf{30\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}} & \multicolumn{1}{c}{\textbf{uBGN}}& \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.019 & 0.019 &&0.019 \\
    \textbf{} & \textbf{} & -0.8   & 0.018 & 0.018 & &0.018 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.009 & 0.009 & &0.009 \\
    \textbf{} & \textbf{} & -0.8   & 0.009 & 0.009 & &0.009 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8     & 17  & 17  & &17 \\
    \textbf{} & \textbf{} & -0.8    & 43 & 43  & &44 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.062 & 0.062  & 0.061& 0.062 \\
    \textbf{} & \textbf{} & -0.8   & 0.062 & 0.062 & 0.062 & 0.062 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.009 & 0.009 & 0.009& 0.009\\
    \textbf{} & \textbf{} & -0.8   &0.009 & 0.009 & 0.009& 0.009 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8     & 44  & 44& 43 & 44 \\
    \textbf{} & \textbf{} & -0.8    & 85  & 85   & 84& 85 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.8   & 0.073 & 0.073& 0.105 & 0.073 \\
    \textbf{} & \textbf{} & -0.8  &0.072 & 0.072& 0.103 & 0.072 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.009 & 0.009 & 0.011& 0.009 \\
    \textbf{} & \textbf{} & -0.8 & 0.009 & 0.009 & 0.011& 0.009 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 56 & 56 & 80 & 56\\
    \textbf{} & \textbf{} & -0.8  & 94  & 94& 132  & 94 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
   % \textbf{Non-compliance} & \textbf{70\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}} & \multicolumn{1}{c}{\textbf{uBGN}}& \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &  0.145  & 0.207 && 0.181 \\
    \textbf{} & \textbf{} & -0.4  &   0.146 & 0.203 && 0.182 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &  0.074 & 0.104 & &0.089 \\
    \textbf{} & \textbf{} & -0.4  &  0.074 & 0.109 & &0.088 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 212   & 272   & &264 \\
    \textbf{} & \textbf{} & -0.4  &  309   & 396   & &383 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.467 & 0.565 & 0.682& 0.559 \\
    \textbf{} & \textbf{} & -0.4  & 0.456  & 0.553& 0.636 & 0.549 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &   0.072 & 0.097& 0.082 & 0.085 \\
    \textbf{} & \textbf{} & -0.4  & 0.073& 0.099 & 0.083& 0.086 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4      & 426   & 520 &429  & 500 \\
    \textbf{} & \textbf{} & -0.4     & 570   & 697 &758  & 687 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.4   &0.521  & 0.622  & 0.946& 0.622 \\
    \textbf{} & \textbf{} & -0.4  &  0.516 & 0.635& 1.096 & 0.635 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &  0.073 & 0.094  & 0.092& 0.094 \\
    \textbf{} & \textbf{} & -0.4  &  0.074 & 0.092 & 0.110& 0.092 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 484   & 583  & 632 & 583 \\
    \textbf{} & \textbf{} & -0.4  &  630   & 865 & 967  & 865 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
    %\textbf{Non-compliance} & \textbf{70\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}} & \multicolumn{1}{c}{\textbf{uBGN}}& \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    &0.147 & 0.201& & 0.180 \\
    \textbf{} & \textbf{} & -0.8  &  0.147 & 0.209 && 0.182 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
   \textbf{} & \textbf{} & 0.8   &  0.072 & 0.100 && 0.086 \\
    \textbf{} & \textbf{} & -0.8   &0.075 & 0.109 && 0.090 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 131   & 169   & &169 \\
    \textbf{} & \textbf{} & -0.8     & 351   & 447   && 425 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    &  0.450& 0.543 & 0.604 &0.531 \\
    \textbf{} & \textbf{} & -0.8  & 0.454& 0.546 & 0.563&0.538 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8     &0.072   & 0.097  & 0.081& 0.086 \\
    \textbf{} & \textbf{} & -0.8   &0.073  & 0.096 & 0.084 & 0.086\\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8     & 313   & 377& 429   & 368 \\
    \textbf{} & \textbf{} & -0.8    & 638   & 768&758   & 773 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.8    &0.532 & 0.637 & 0.902& 0.637 \\
    \textbf{} & \textbf{} & -0.8  &   0.526& 0.635 & 1.010 & 0.635 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.074  & 0.092 & 0.100& 0.092 \\
    \textbf{} & \textbf{} & -0.8  &0.074  & 0.092 & 0.096& 0.092 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 395   & 468 & 615  & 468 \\
    \textbf{} & \textbf{} & -0.8     & 704   & 865  &1022 & 865 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
   % \textbf{Non-compliance} & \textbf{70\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}}& \multicolumn{1}{c}{\textbf{uBGN}} & \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.043 & 0.043 && 0.043 \\
    \textbf{} & \textbf{} & -0.4  & 0.043 & 0.043 && 0.043 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4    & 0.022 & 0.022 & &0.022 \\
    \textbf{} & \textbf{} & -0.4   & 0.022 & 0.022 & &0.022 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4    & 61  & 62  & &62 \\
    \textbf{} & \textbf{} & -0.4   & 90  & 91  & &91 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   &0.135 & 0.135 & 0.138& 0.136 \\
    \textbf{} & \textbf{} & -0.4 & 0.134 & 0.135& 0.138 & 0.135 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.021 & 0.021& 0.021 & 0.021 \\
    \textbf{} & \textbf{} & -0.4   & 0.021  & 0.021& 0.021 & 0.021 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4      & 124   & 169& 126   & 125 \\
    \textbf{} & \textbf{} & -0.4     & 168   & 169 &172& 170 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.4  & 0.151 & 0.153 & 0.158 & 0.153 \\
    \textbf{} & \textbf{} & -0.4   & 0.152 & 0.153  & 0.158& 0.153 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4   & 0.021 & 0.022& 0.022 & 0.022 \\
    \textbf{} & \textbf{} & -0.4  & 0.021 & 0.022& 0.022 & 0.022 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.4      & 141   & 142  &147 & 142 \\
    \textbf{} & \textbf{} & -0.4     & 185   & 187   & 193&187 \\ \hline
    \end{tabular}
\begin{tabular}{lcrrrrr} \hline
%    \textbf{Non-compliance} & \textbf{70\%} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{4}{c}{\textbf{Method}} \\ \cline{1-2} \cline{4-7}
    \textbf{Cost distribution} & \textbf{} & \multicolumn{1}{c}{\textbf{$\rho$}}  & \multicolumn{1}{c}{\textbf{3sls (2sls)}} & \multicolumn{1}{c}{\textbf{uBN}}& \multicolumn{1}{c}{\textbf{uBGN}} & \multicolumn{1}{c}{\textbf{BFL}} \\ \hline
    \textbf{Normal} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & & 0.043 & &0.043 \\
    \textbf{} & \textbf{} & -0.8 &  0.043 & 0.043 & &0.043 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &0.021  & 0.021 & &0.021 \\
    \textbf{} & \textbf{} & -0.8   &0.021 & 0.022 & &0.021 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &  39    & 39  & &39\\
    \textbf{} & \textbf{} & -0.8  &  100   & 101 && 101 \\ \hline
    \textbf{Gamma} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8    & 0.135 & 0.137 & 0.135 & 0.137 \\
    \textbf{} & \textbf{} & -0.8  & 0.133 & 0.135  & 0.133& 0.135 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 0.021 & 0.022 & 0.022 & 0.021 \\
    \textbf{} & \textbf{} & -0.8  &0.021  & 0.021 & 0.021& 0.021 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   &  95    & 96  &94  & 96 \\
    \textbf{} & \textbf{} & -0.8  &  187   & 188   &186& 188 \\ \hline
    \textbf{Inverse} & \textbf{Cost} &       &       &       &       &  \\ \cline{2-7}
    \textbf{Gaussian} & \textbf{} & 0.8    &0.155 & 0.157& 0.190 & 0.157 \\
    \textbf{} & \textbf{} & -0.8 &  0.151& 0.153 &0.192&0.153 \\ \cline{2-7}
    \textbf{} & \textbf{QALYs} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8   & 0.021 & 0.021 & 0.023& 0.021 \\
    \textbf{} & \textbf{} & -0.8   &0.021 & 0.021& 0.023 & 0.021 \\ \cline{2-7}
    \textbf{} & \textbf{INB} &       &       &       &       &  \\ \cline{2-7}
    \textbf{} & \textbf{} & 0.8      & 118   & 119&144   & 119 \\
    \textbf{} & \textbf{} & -0.8     & 201   & 203 &250  & 203 \\ \hline
    \end{tabular}
